Distributed Periodic Event-triggered Control of Nonlinear Multi-Agent Systems

We present a general emulation-based framework to address the distributed control of multi-agent systems over packet-based networks. We consider the setup where information is only transmitted at (non-uniform) sampling times and where packets are received with unknown delays. We design local dynamic periodic event-triggering mechanisms to generate the transmissions. The triggering mechanisms can run on non-synchronized digital platforms, i.e., we ensure that the conditions must only be verified at asynchronous sampling times, which may differ for each platform. Different stability and performance characteristics can be considered as we follow a general dissipativity-based approach. Moreover, Zeno-free properties are guaranteed by design. The results are illustrated on a consensus problem.

==> Figures/AgentSetup.tex <==
% !TEX root = ../ifacconf.tex
% \documentclass[tikz,dvipsnames]{standalone}
% % \usepackage[dvipsnames]{xcolor}
%
% \def\yh{\ensuremath{\kern1.5pt\widehat{\kern-0.8pt y}\kern0.8pt}}
% \newcommand{\yhss}[2]{\yh^{\kern-0.3pt#1}_{\kern-1.4pt#2}}
%
% \usepackage{pgfplots}
% \usepackage{tikz}
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{decorations.pathreplacing,calligraphy,arrows,calc,fit}
% \begin{document}
\vspace{-3mm}
\tikzstyle{controller} = [draw, fill=blue!20, rectangle, minimum height=0.75cm, minimum width=0.75cm]
\tikzstyle{dots} = [draw=none, rectangle, minimum height=0.75cm, minimum width=0.75cm]
\tikzstyle{plant} = [draw, fill=gray!30, rectangle, minimum height=0.75cm, minimum width=0.75cm]
\tikzstyle{network} = [draw=none, fill=gray!50, rectangle, minimum height=0.6cm, minimum width=8.5cm]
\tikzstyle{generator} = [draw, rectangle, minimum height=0.5cm, minimum width=1cm]
\begin{tikzpicture}[node distance=1.5cm,>=latex']
    \node[plant] (p1) {$P_1$};
    \node[controller, below of=p1, node distance=1.25cm] (c1) {$C_1$};
    \draw[thick, dashdotted] ($(p1.north west)+(-0.5,0.3)$) rectangle ($(c1.south east)+(0.5,-0.3)$) node[midway,align=center,label={[yshift=1.15cm]$\mathcal{A}_1$}] (a1) {};
    \draw [->, thick] (p1.300)--(c1.60);% node[midway, right] (u1) {$u_1$};
    \draw [<-, thick] (p1.240)--(c1.120);% node[midway, left] (y1b) {${y}_1$};

    \node[plant, right of=p1, node distance=3cm] (p2) {$P_2$};
    \node [controller, below of=p2, node distance=1.25cm] (c2) {$C_2$};
    \draw[thick, dashdotted] ($(p2.north west)+(-0.5,0.3)$) rectangle ($(c2.south east)+(0.5,-0.3)$) node[midway,align=center,label={[yshift=1.15cm]$\mathcal{A}_2$}] (a2) {};
    \draw [->, thick] (p2.300)--(c2.60);% node[midway, right] (u1) {$u_1$};
    \draw [<-, thick] (p2.240)--(c2.120);% node[midway, left] (y1b) {${y}_1$};

    \draw[<->, thick] (p1)--(p2) node[align=center, midway, rotate=90, xshift=-1cm, yshift=0em] {physical\\connection};

    \node[right of=a2, node distance=1.75cm] {$\ldots$};

    \node[plant, right of=p2, node distance=3.5cm] (pn) {$P_N$};
    \node[controller, below of=pn, node distance=1.25cm] (cn) {$C_N$};
    \draw[->, thick] (pn.300)--(cn.60);% node[midway, right] (u1) {$u_1$};
    \draw[<-, thick] (pn.240)--(cn.120);% node[midway, left] (y1b) {${y}_1$};
    \draw[thick, dashdotted] ($(pn.north west)+(-0.5,0.3)$) rectangle ($(cn.south east)+(0.5,-0.3)$) node[midway,align=center,label={[yshift=1.15cm]$\mathcal{A}_N$}] (an) {};

    \node[network, yshift=-2.5cm] at ($(a1)!0.5!(an)$) (net) {Packet-based network};

    \node at ($(c1.south west)+(0.5,-0.2)$) (y1) {};
    \node at ($(c1.south east)+(-0.5,-0.2)$) (yin1) {};
    \draw[->, thick, dashed] (y1)--(net.north-|y1) node[midway, right] {$y_1$};
    \draw[->, thick, dashed] (net.north-|yin1)--(yin1) node[midway, left] {$\yhss{\mathrm{in}}{1}$};

    \node at ($(c2.south west)+(0.5,-0.2)$) (y2) {};
    \node at ($(c2.south east)+(-0.5,-0.2)$) (yin2) {};
    \draw[->, thick, dashed] (y2)--(net.north-|y2) node[midway, right] {$y_2$};
    \draw[->, thick, dashed] (net.north-|yin2)--(yin2) node[midway, left] {$\yhss{\mathrm{in}}{2}$};

    \node at ($(cn.south west)+(0.5,-0.2)$) (yn) {};
    \node at ($(cn.south east)+(-0.5,-0.2)$) (yinn) {};
    \draw[->, thick, dashed] (yn)--(net.north-|yn) node[midway, right] {$y_N$};
    \draw[->, thick, dashed] (net.north-|yinn)--(yinn) node[midway, left] {$\yhss{\mathrm{in}}{N}$};


    \draw[thick, dashed] (net.north west)--(net.north east);
    \draw[thick, dashed] (net.south west)--(net.south east);

\end{tikzpicture}
\vspace{-2mm}
% \end{document}


==> Figures/AuxiliaryVariables.tex <==
% !TEX root = ../ifacconf.tex
% \documentclass[tikz,dvipsnames]{standalone}
% % \usepackage[dvipsnames]{xcolor}
% \usepackage{pgfplots}
% \usepackage{tikz}
% \pgfplotsset{compat=1.17}
% \usetikzlibrary{decorations.pathreplacing,calligraphy}
% \begin{document}
\vspace{-6mm}
\begin{tikzpicture}[scale=1,rotLabel/.style={above,rotate=45,anchor=200}]
    \draw[line width=3pt, black!60, opacity=0.7, line cap=round] (4,0)--(7,0);
    \draw[line width=3pt, black!60, opacity=0.7, line cap=round] (8,0)--(8.5,0);

    \draw[thick] (0,0) -- (8.5,0);

    \foreach \x in {0,1.16,1.7,2.3,3.2,4.1}
        \filldraw[NavyBlue] (1.8*\x,0) circle (2pt);

    \draw[dashdotted, thick] (4,12pt)--(4,-12pt) node[below] {$t_{k}^i$};
    \draw[dashdotted, thick] (8,12pt)--(8,-12pt) node[below] {$t_{k+1}^i$};

    \draw[<-, thick] (0,3pt)--(0,9pt) node[above] {$s_n^m$};
    \draw[<-, thick] (1.8*1.16,3pt)--(1.8*1.16,9pt) node[above] {$s_{n+1}^m$};
    \draw[<-, thick] (1.8*1.7,3pt)--(1.8*1.7,9pt) node[above=2mm] {$\ldots$};
    \draw[<-, thick] (1.8*2.3,3pt)--(1.8*2.3,9pt);
    \draw[<-, thick, BrickRed] (1.8*3.2,3pt)--(1.8*3.2,9pt);
    \draw[<-, thick] (1.8*4.1,3pt)--(1.8*4.1,9pt);


    \draw[decorate, decoration = {brace}, ultra thick] (7,-6pt)--++(-3,0) node[midway, below] {$\tau_\mathrm{MAD}^i$};

    \draw[very thick, BrickRed] (1.8*2.5,-4pt)--(1.8*2.5,9pt) node[right,rotate=45,yshift=2mm,xshift=0mm] {\color{black}$t_k^i+\Delta_k^{i,m}$};
    \draw[thick] (1.8*3.2,2.5pt)--(1.8*3.2,2.5pt) node[right,rotate=45,yshift=4mm,xshift=2mm] {$t_k^i+\overline{\Delta}_k^{i,m}$};

    \begin{axis}[
        width=7.75cm,height=0.4cm,scale only axis,
        yshift=-1.6cm,xshift=0.75cm,
        xmin=0.75,xmax=8.5,ymin=0,ymax=1,
        ylabel={$\ell^m_i$},ytick={0,1},xtick={},axis x line=none,ylabel style={rotate=-90}]
    ]
    \addplot[very thick] coordinates {
		(0.75,0)
		(4,0)
		(4,1)
		(1.8*2.5,1)
		(1.8*2.5,0)
		(8.5,0)
	};
    \end{axis}

    \begin{axis}[
        width=7.75cm,height=0.4cm,scale only axis,
        yshift=-2.3cm,xshift=0.75cm,
        xmin=0.75,xmax=8.5,ymin=0,ymax=1,
        ylabel={$b_i^m$},ytick={0,1},xtick={},axis x line=none,ylabel style={rotate=-90}]
    ]
    \addplot[very thick] coordinates {
		(0.75,0)
		(1.8*2.5,0)
		(1.8*2.5,1)
		(1.8*3.2,1)
		(1.8*3.2,0)
		(8.5,0)
	};
    \end{axis}
\end{tikzpicture}
\vspace{-2mm}
% \end{document}


==> Figures/simulation.tex <==
% !TEX root = ../ifacconf.tex
\begin{tikzpicture}[every picture/.style={line width=0.75pt}]
\scriptsize
\clip (-0.6,-0.72) rectangle (7.6, 5.25);
\begin{axis}[%
width=1.025\linewidth,
height=4cm,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=8,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Inter-event times},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=5,
legend pos=north west,
% ylabel absolute
]
\addplot [color=black, only marks, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
0.370566026977874	0.216627607143888\\
0.659094767052604	0.28852874007473\\
1.03287553691479	0.373780769862186\\
1.6410824036164	0.608206866701609\\
2.71582412877562	1.07474172515923\\
3.16395104142543	0.448126912649805\\
3.66806664357418	0.504115602148749\\
5.4923171246991	1.82425048112493\\
6.00513573174381	0.512818607044709\\
6.81911403631915	0.813978304575334\\
7.64479475286022	0.825680716541076\\
};
\addlegendentry{$\mathcal{A}_1$}

\addplot [color=red, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.253355209006944	0.146684827258566\\
0.43834021823117	0.184985009224227\\
0.633801849901354	0.195461631670184\\
0.86018908369681	0.226387233795456\\
1.16165856339794	0.301469479701131\\
1.46968237111641	0.308023807718466\\
2.1354298768711	0.665747505754694\\
3.01858721201784	0.883157335146742\\
3.84767835423111	0.829091142213263\\
4.06092544778666	0.213247093555551\\
4.33319278465145	0.27226733686479\\
4.81869637725953	0.485503592608088\\
5.0090104316495	0.190314054389964\\
5.42185212748152	0.412841695832023\\
5.78596193821535	0.364109810733831\\
6.12489060676084	0.338928668545486\\
6.29323746871104	0.168346861950197\\
6.47011411675381	0.176876648042773\\
6.70005653707599	0.22994242032218\\
6.95898744499827	0.258930907922281\\
7.22252290491974	0.263535459921471\\
7.53477193428958	0.312249029369839\\
7.66075513530936	0.125983201019778\\
7.83618614669903	0.175431011389675\\
};
\addlegendentry{$\mathcal{A}_2$}

\addplot [color=red, only marks, mark=triangle, mark options={solid, red}]
  table[row sep=crcr]{%
0.256691926743106	0.147342951811156\\
0.431567355881234	0.174875429138129\\
0.63320644851149	0.201639092630256\\
0.833211937442876	0.200005488931386\\
1.03941921580839	0.206207278365518\\
1.3230906995082	0.28367148369981\\
1.59359134507621	0.270500645568003\\
2.06255354099279	0.468962195916587\\
2.6015503006962	0.538996759703403\\
2.85832195833268	0.256771657636482\\
3.14030992929289	0.281987970960209\\
3.34235631619256	0.202046386899671\\
3.62106169393652	0.278705377743959\\
3.77644294988269	0.155381255946174\\
3.97720174089672	0.200758791014023\\
4.86648797828039	0.889286237383679\\
5.01456457700455	0.14807659872416\\
5.2263627989489	0.211798221944349\\
5.51637249428738	0.290009695338475\\
6.28726205481927	0.770889560531896\\
6.62621193867632	0.338949883857044\\
6.81844627332218	0.19223433464586\\
6.98497134620048	0.166525072878299\\
7.52107303160904	0.536101685408564\\
7.77775878981031	0.256685758201272\\
};
\addlegendentry{$\mathcal{A}_3$}

\addplot [color=black, only marks, mark=square, mark options={solid, black}]
  table[row sep=crcr]{%
0.357685017374951	0.185276565398506\\
0.579124180013484	0.221439162638533\\
0.864054128503537	0.284929948490053\\
1.26826557294372	0.404211444440187\\
2.98379272348404	1.71552715054032\\
3.6251019208446	0.641309197360552\\
4.1651036565772	0.540001735732601\\
4.79439654949692	0.629292892919725\\
5.17063836274397	0.376241813247045\\
5.41129360491379	0.240655242169822\\
5.74180241941121	0.330508814497422\\
7.41005696093569	1.66825454152448\\
};
\addlegendentry{$\mathcal{A}_4$}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.07\\
8	0.07\\
};
\addlegendentry{$\tau_\mathrm{MIET}^1$}

\addplot [color=red, only marks, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
0.390941453726789	0.282236094302113\\
0.551337729247395	0.160396275520605\\
0.731757448854513	0.180419719607118\\
0.904866643808272	0.173109194953759\\
1.14298484765719	0.238118203848913\\
1.34253160212293	0.199546754465747\\
1.64983679263617	0.307305190513238\\
1.97738028934419	0.327543496708018\\
2.27793967357105	0.30055938422686\\
2.71587415670795	0.437934483136897\\
2.95827287415401	0.242398717446068\\
3.12263618664176	0.164363312487749\\
3.31357550700042	0.190939320358659\\
3.68455325196274	0.370977744962322\\
3.81590355113575	0.131350299173009\\
3.988374526822	0.172470975686243\\
4.20592188297457	0.217547356152573\\
4.43062861116148	0.224706728186914\\
4.87927101958326	0.448642408421778\\
5.02812499412988	0.148853974546615\\
5.24243375689412	0.214308762764245\\
5.47341195570402	0.230978198809895\\
5.98194952378317	0.508537568079156\\
6.53219148590994	0.550241962126767\\
6.83910342576562	0.306911939855679\\
7.0138790827082	0.174775656942582\\
7.41132513376057	0.397446051052371\\
7.72215252679723	0.310827393036657\\
};
\addlegendentry{$\mathcal{A}_5$}

\addplot [color=black, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
0.380395107149355	0.224813365129774\\
0.695531233588972	0.315136126439618\\
1.11595620488476	0.420424971295791\\
1.74668233472033	0.630726129835568\\
4.78705271613317	3\\%3.04037038141284\\
5.26993095819346	0.482878242060293\\
6.68666010593008	1.41672914773661\\
7.09958686330504	0.412926757374968\\
};
\addlegendentry{$\mathcal{A}_6$}

\addplot [color=black, only marks, mark=triangle, mark options={solid, black}]
  table[row sep=crcr]{%
0.352333843323515	0.200955539910341\\
0.599910348796226	0.247576505472711\\
0.919443527060732	0.319533178264506\\
1.40514168502139	0.48569815796066\\
2.81205726250555	1.40691557748415\\
3.27731018035129	0.465252917845744\\
4.71087611799823	1.43356593764694\\
5.27314383315529	0.56226771515706\\
6.21160732541053	0.938463492255243\\
6.98813568424776	0.776528358837231\\
7.40879369068052	0.420658006432756\\
};
\addlegendentry{$\mathcal{A}_7$}

\addplot [color=red, only marks, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
0.276640529984846	0.162724981748527\\
0.494801199644093	0.218160669659246\\
0.788095849952735	0.293294650308643\\
1.18820815038951	0.400112300436779\\
1.80979676486495	0.62158861447544\\
2.14168338798529	0.331886623120339\\
2.69814284704854	0.556459459063244\\
3.17776322243612	0.479620375387585\\
3.69294176067533	0.515178538239212\\
3.91073646696899	0.21779470629366\\
4.1108155441784	0.200079077209405\\
4.32567236630374	0.214856822125345\\
4.60600581086159	0.280333444557849\\
4.82320175303699	0.217195942175398\\
4.98767339431278	0.164471641275792\\
5.45532000901896	0.467646614706178\\
5.71583376017201	0.260513751153047\\
5.96368559217818	0.247851832006173\\
6.23374481033166	0.270059218153477\\
6.45342468938673	0.219679879055072\\
6.87834318344506	0.424918494058329\\
7.40277761900892	0.524434435563858\\
7.58800881519891	0.185231196189998\\
7.89940350273312	0.311394687534204\\
};
\addlegendentry{$\mathcal{A}_8$}

\addplot [color=red]
  table[row sep=crcr]{%
0	0.05\\
8	0.05\\
};
\addlegendentry{$\tau_\mathrm{MIET}^2$}

\end{axis}

\begin{axis}[%
width=1.025\linewidth,
height=3.75cm,
at={(0,3cm)},
%scale only axis,
xmin=0,
xmax=8,
% xlabel style={font=\color{white!15!black}},
% xlabel={Time [s]},
ymin=-8,
ymax=8,
ytick={-8, -4, 0, 4, 8},
ylabel style={font=\color{white!15!black}},
ylabel={$x_i$},
ylabel shift = -2.4mm,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=4,
% ylabel absolute
]
\addplot [color=black]
  table[row sep=crcr]{%
0	8\\
0.104640455445665	6.116471801978\\
0.190483718472793	4.83803003864793\\
0.287866749488167	3.7348415445395\\
0.380942662005966	2.81388186174453\\
0.475043237263876	2.26177613910032\\
0.574092844692804	1.72435430148096\\
0.669416052913594	1.21596345107849\\
0.773139402405083	0.94006242704862\\
0.874037622308143	0.734838819327454\\
0.978477676220342	0.486907943438168\\
1.07956211780461	0.31844437056281\\
1.17918571499874	0.260272343613463\\
1.28529017038726	0.199448785628499\\
1.38647432440776	0.145582172727821\\
1.49262592355038	0.0857223481393925\\
1.59667241699612	0.0119543239255954\\
1.69881879711105	-0.020639073047281\\
1.80100945133071	-0.0159773390051202\\
1.90370662085263	0.0018546454100564\\
2.00443495024959	0.021091023370421\\
2.10542209884052	0.0403768287745673\\
2.2076946564678	0.0508910284645558\\
2.30880975087108	0.0560717859703526\\
2.41700783026887	0.0616154490135497\\
2.52224956692324	0.0670076401627824\\
2.62017982446682	0.0720252185946435\\
2.71883025582296	0.0775146096122414\\
2.82238066252233	0.0667596071076026\\
2.92772205603406	0.0546336309873238\\
3.03075789286808	0.0425677283774635\\
3.13474692240756	0.0284012113677787\\
3.23831681210542	0.0207587593700988\\
3.33707743798502	0.0162714721675318\\
3.44240159766873	0.011485964282577\\
3.54456148510724	0.00684422825229534\\
3.64784110492384	0.00215161606842718\\
3.74844671436841	0.000761073733584554\\
3.8497790908619	0.000685432221236752\\
3.94907318110551	0.00125695957577512\\
4.05145474147007	0.0017594455312233\\
4.15528980865974	0.00183757376316738\\
4.25608427903529	0.00178283780566664\\
4.35802988945614	0.00164569994594376\\
4.46517499949276	0.00122282751995952\\
4.57505597743655	0.000789157372094396\\
4.67563850031294	0.000367228026615885\\
4.77639143381811	-7.03085397705487e-05\\
4.87295634822192	-0.000686011379312694\\
4.97683022038465	-0.00154747801942733\\
5.07590989162991	-0.00259889228315888\\
5.18105397019499	-0.00379618272943559\\
5.27831491705758	-0.00490370684361888\\
5.37939878894315	-0.0060547631440109\\
5.47929921331926	-0.00709129151087364\\
5.57977234657693	-0.00658735372168448\\
5.68644410020089	-0.00571508021051037\\
5.78619816134914	-0.00496925353755448\\
5.89296669059147	-0.00432309122500823\\
5.99057484970274	-0.00374797946790129\\
6.09105084478445	-0.00375656565521007\\
6.19843543220125	-0.00396099018402681\\
6.2985257044	-0.00413435297615929\\
6.40297631845299	-0.00427473694395719\\
6.50517633032213	-0.00443093266569804\\
6.60520325798362	-0.00461459625339165\\
6.70832633936175	-0.00480466488834366\\
6.80697723055726	-0.0049966338323867\\
6.90995984204469	-0.00496166624826009\\
7.00936082864846	-0.00491004644674311\\
7.11422132695208	-0.00486282112992836\\
7.21461805803685	-0.00481760612991076\\
7.31227953178149	-0.00476465962890993\\
7.41544612944092	-0.00470661043869707\\
7.52360907019213	-0.00463747514104651\\
7.6225752254937	-0.00457371653866483\\
7.72400947783199	-0.00458093725083956\\
7.82802011747762	-0.00461892189088598\\
8	-0.00465163581242625\\
};
\addlegendentry{$\mathcal{A}_1$}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
0	6\\
0.104640455445665	4.74431453465203\\
0.190483718472793	3.91485166907408\\
0.287866749488167	3.02580359819654\\
0.380942662005966	2.43146302287378\\
0.475043237263876	1.82883581592065\\
0.574092844692804	1.39649365683803\\
0.669416052913594	1.13293304048833\\
0.773139402405083	0.86349524649956\\
0.874037622308143	0.590795628551663\\
0.978477676220342	0.497757993020783\\
1.07956211780461	0.405024568506409\\
1.17918571499874	0.256766591967657\\
1.28529017038726	0.196872572681012\\
1.38647432440776	0.129915838825291\\
1.49262592355038	0.0999770792536552\\
1.59667241699612	0.126049823364912\\
1.69881879711105	0.121660324390401\\
1.80100945133071	0.0984267713422915\\
1.90370662085263	0.0750780595232131\\
2.00443495024959	0.0521769732902072\\
2.10542209884052	0.0281083088483747\\
2.2076946564678	0.0167062365087922\\
2.30880975087108	0.0136522955268207\\
2.41700783026887	0.0103844298259232\\
2.52224956692324	0.0072058534276186\\
2.62017982446682	0.00436081493979294\\
2.71883025582296	0.00217161905892349\\
2.82238066252233	0.00971918364317012\\
2.92772205603406	0.00422675091926964\\
3.03075789286808	-0.000980466391776977\\
3.13474692240756	1.37181955956597e-06\\
3.23831681210542	-0.00206267780940013\\
3.33707743798502	-0.00237298234113097\\
3.44240159766873	0.000148856660232869\\
3.54456148510724	0.00263967100989596\\
3.64784110492384	0.00520968571942994\\
3.74844671436841	0.00616333831553514\\
3.8497790908619	0.0063066391516954\\
3.94907318110551	0.00434074991991766\\
4.05145474147007	0.00211594339371662\\
4.15528980865974	0.00095255997126772\\
4.25608427903529	3.57630755019555e-05\\
4.35802988945614	-0.000757949317883299\\
4.46517499949276	-0.000906308466697301\\
4.57505597743655	-0.00105845585217311\\
4.67563850031294	-0.00119772807350367\\
4.77639143381811	-0.00225743357685003\\
4.87295634822192	-0.0036011145838387\\
4.97683022038465	-0.00438235067316485\\
5.07590989162991	-0.00462638605687269\\
5.18105397019499	-0.00457947033008499\\
5.27831491705758	-0.00442959445916485\\
5.37939878894315	-0.0035617516808721\\
5.47929921331926	-0.00288720042472961\\
5.57977234657693	-0.00315778379103995\\
5.68644410020089	-0.00373892858922028\\
5.78619816134914	-0.00428238598786797\\
5.89296669059147	-0.00452820804379323\\
5.99057484970274	-0.00473911955804621\\
6.09105084478445	-0.00465576084796747\\
6.19843543220125	-0.00444128646007367\\
6.2985257044	-0.00439754764425635\\
6.40297631845299	-0.00451246343046096\\
6.50517633032213	-0.00460879793252818\\
6.60520325798362	-0.00466132028251812\\
6.70832633936175	-0.00469729861035786\\
6.80697723055726	-0.00469507447033094\\
6.90995984204469	-0.00477906095019642\\
7.00936082864846	-0.00483726860219748\\
7.11422132695208	-0.00478068795646036\\
7.21461805803685	-0.00472651587100807\\
7.31227953178149	-0.00469806548327037\\
7.41544612944092	-0.0046743359881288\\
7.52360907019213	-0.00468937610481108\\
7.6225752254937	-0.00472423159578083\\
7.72400947783199	-0.00472215334561997\\
7.82802011747762	-0.00469561886957712\\
8	-0.00467588636416711\\
};
\addlegendentry{$\mathcal{A}_2$}

\addplot [color=red, dashdotted]
  table[row sep=crcr]{%
0	4\\
0.104640455445665	3.16287635643469\\
0.190483718472793	2.60970418740567\\
0.287866749488167	2.08333209716205\\
0.380942662005966	1.66604715133156\\
0.475043237263876	1.36343166137559\\
0.574092844692804	1.0961787118057\\
0.669416052913594	0.822384986924516\\
0.773139402405083	0.628121305382764\\
0.874037622308143	0.501850065990568\\
0.978477676220342	0.356797960305729\\
1.07956211780461	0.246210436490433\\
1.17918571499874	0.201578034049031\\
1.28529017038726	0.136810390424262\\
1.38647432440776	0.0864816342244265\\
1.49262592355038	0.0529694503559726\\
1.59667241699612	0.00471217098966423\\
1.69881879711105	-0.0128971272246348\\
1.80100945133071	-0.020938256757004\\
1.90370662085263	-0.0212795546912082\\
2.00443495024959	-0.0216143094940823\\
2.10542209884052	-0.0190963261116863\\
2.2076946564678	-0.0159581281915068\\
2.30880975087108	-0.0154031147577264\\
2.41700783026887	-0.0148092233320259\\
2.52224956692324	-0.0142315590576437\\
2.62017982446682	-0.0140486938572272\\
2.71883025582296	-0.0158781262241707\\
2.82238066252233	-0.0177984266528846\\
2.92772205603406	-0.0188725827612801\\
3.03075789286808	-0.0168900875273002\\
3.13474692240756	-0.0131139696918401\\
3.23831681210542	-0.0108944553221976\\
3.33707743798502	-0.00895344243984737\\
3.44240159766873	-0.00798101589288512\\
3.54456148510724	-0.00721819781103565\\
3.64784110492384	-0.00682817849838282\\
3.74844671436841	-0.00904115785153369\\
3.8497790908619	-0.0106393880753948\\
3.94907318110551	-0.0112368147425307\\
4.05145474147007	-0.011500744764565\\
4.15528980865974	-0.0119794542377772\\
4.25608427903529	-0.0117370825636228\\
4.35802988945614	-0.0114000945115565\\
4.46517499949276	-0.011262022972376\\
4.57505597743655	-0.0111204258827265\\
4.67563850031294	-0.0109908111598199\\
4.77639143381811	-0.0108609768388579\\
4.87295634822192	-0.00856230397023756\\
4.97683022038465	-0.00647715489669965\\
5.07590989162991	-0.00511434386477704\\
5.18105397019499	-0.00410758086777526\\
5.27831491705758	-0.00324471134133062\\
5.37939878894315	-0.00419452022997691\\
5.47929921331926	-0.00490352495592765\\
5.57977234657693	-0.00516809522192598\\
5.68644410020089	-0.00524852172621212\\
5.78619816134914	-0.00527162742122907\\
5.89296669059147	-0.00531589532129672\\
5.99057484970274	-0.00536095586629412\\
6.09105084478445	-0.00540734034007952\\
6.19843543220125	-0.00547975029902065\\
6.2985257044	-0.00555182253883197\\
6.40297631845299	-0.00547262263587901\\
6.50517633032213	-0.00540025389222944\\
6.60520325798362	-0.00534358376882388\\
6.70832633936175	-0.00530169761337356\\
6.80697723055726	-0.0049862250654184\\
6.90995984204469	-0.00475236424252517\\
7.00936082864846	-0.00457605654937709\\
7.11422132695208	-0.00449761763855923\\
7.21461805803685	-0.00458107665755588\\
7.31227953178149	-0.0046535760837171\\
7.41544612944092	-0.00472769529544727\\
7.52360907019213	-0.00473733965986105\\
7.6225752254937	-0.00470452635605122\\
7.72400947783199	-0.00467168766878814\\
7.82802011747762	-0.00465113045661802\\
8	-0.0046411651298762\\
};
\addlegendentry{$\mathcal{A}_3$}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
0	2\\
0.104640455445665	1.79071908910868\\
0.190483718472793	1.53143121186487\\
0.287866749488167	1.26506146975359\\
0.380942662005966	0.966970968590941\\
0.475043237263876	0.7619083195738\\
0.574092844692804	0.516300274478204\\
0.669416052913594	0.393460106645509\\
0.773139402405083	0.249582392125798\\
0.874037622308143	0.126644946269288\\
0.978477676220342	0.074710069896004\\
1.07956211780461	0.0298908978126251\\
1.17918571499874	-0.0234795003597626\\
1.28529017038726	-0.0607280875519622\\
1.38647432440776	-0.0612548675457351\\
1.49262592355038	-0.0591045614154224\\
1.59667241699612	-0.0569968982760918\\
1.69881879711105	-0.0612997659677747\\
1.80100945133071	-0.0605007174051273\\
1.90370662085263	-0.0596977083010065\\
2.00443495024959	-0.0577341770499065\\
2.10542209884052	-0.0517977404590287\\
2.2076946564678	-0.0475188278434077\\
2.30880975087108	-0.0424775419838134\\
2.41700783026887	-0.0347090397994853\\
2.52224956692324	-0.0271527997476061\\
2.62017982446682	-0.0200016749386797\\
2.71883025582296	-0.0121283774874836\\
2.82238066252233	-0.00514995550658109\\
2.92772205603406	0.00163451146341802\\
3.03075789286808	0.00337993978683668\\
3.13474692240756	-0.00209284516460346\\
3.23831681210542	-0.00605714260027029\\
3.33707743798502	-0.00963924431618404\\
3.44240159766873	-0.0125377307977459\\
3.54456148510724	-0.0153226840802493\\
3.64784110492384	-0.0173157281289485\\
3.74844671436841	-0.0151160720425022\\
3.8497790908619	-0.0131065641528143\\
3.94907318110551	-0.0114283763300373\\
4.05145474147007	-0.00995969672673925\\
4.15528980865974	-0.00863952001594021\\
4.25608427903529	-0.00892594756270488\\
4.35802988945614	-0.00961614380747057\\
4.46517499949276	-0.0103092183219099\\
4.57505597743655	-0.0109447146622649\\
4.67563850031294	-0.0115264334127508\\
4.77639143381811	-0.0121091377326497\\
4.87295634822192	-0.0121474658964351\\
4.97683022038465	-0.0114240412517049\\
5.07590989162991	-0.0104127581456796\\
5.18105397019499	-0.00905363998810696\\
5.27831491705758	-0.00817989069056585\\
5.37939878894315	-0.00701760270776382\\
5.47929921331926	-0.00620035999870425\\
5.57977234657693	-0.00579900230602987\\
5.68644410020089	-0.00544601437366196\\
5.78619816134914	-0.00522049651647217\\
5.89296669059147	-0.00516358634214713\\
5.99057484970274	-0.00511325006713236\\
6.09105084478445	-0.00512195230380626\\
6.19843543220125	-0.00513125289440077\\
6.2985257044	-0.00514330058226185\\
6.40297631845299	-0.0051987727435977\\
6.50517633032213	-0.00525304964372253\\
6.60520325798362	-0.00529019281075682\\
6.70832633936175	-0.00530331012299357\\
6.80697723055726	-0.0053095397073597\\
6.90995984204469	-0.00525317846504878\\
7.00936082864846	-0.00517372850744122\\
7.11422132695208	-0.00503164907829829\\
7.21461805803685	-0.00489326942927564\\
7.31227953178149	-0.00475865986267125\\
7.41544612944092	-0.00461646242834522\\
7.52360907019213	-0.00462652717209373\\
7.6225752254937	-0.00465086590890875\\
7.72400947783199	-0.00467574192904125\\
7.82802011747762	-0.00468643298009032\\
8	-0.00469199471332095\\
};
\addlegendentry{$\mathcal{A}_4$}

\addplot [color=red]
  table[row sep=crcr]{%
0	-2\\
0.104640455445665	-2.41856182178265\\
0.190483718472793	-2.42619597741907\\
0.287866749488167	-2.30926179486901\\
0.380942662005966	-1.99298187848713\\
0.475043237263876	-1.7313262355544\\
0.574092844692804	-1.37472049562425\\
0.669416052913594	-1.15802634738814\\
0.773139402405083	-0.917593195587015\\
0.874037622308143	-0.68201060639179\\
0.978477676220342	-0.536850225734659\\
1.07956211780461	-0.437258837539008\\
1.17918571499874	-0.342537953182193\\
1.28529017038726	-0.244556042512546\\
1.38647432440776	-0.183842463385926\\
1.49262592355038	-0.154720077928227\\
1.59667241699612	-0.126175222154764\\
1.69881879711105	-0.110510702918748\\
1.80100945133071	-0.101655900488988\\
1.90370662085263	-0.0725209514755732\\
2.00443495024959	-0.0452715834560525\\
2.10542209884052	-0.0326569480387301\\
2.2076946564678	-0.023890860803722\\
2.30880975087108	-0.0203796697882955\\
2.41700783026887	-0.0235900565207901\\
2.52224956692324	-0.0267127244733119\\
2.62017982446682	-0.0296184507235148\\
2.71883025582296	-0.0320869945629055\\
2.82238066252233	-0.0286056882662799\\
2.92772205603406	-0.024933716369813\\
3.03075789286808	-0.0207189892619469\\
3.13474692240756	-0.0134138501133699\\
3.23831681210542	-0.0098388508211378\\
3.33707743798502	-0.00748273502717968\\
3.44240159766873	-0.00654715397809629\\
3.54456148510724	-0.00563968075494432\\
3.64784110492384	-0.00510598184610318\\
3.74844671436841	-0.0069908460401936\\
3.8497790908619	-0.00896204157806444\\
3.94907318110551	-0.0103369385498293\\
4.05145474147007	-0.0114502759544405\\
4.15528980865974	-0.0122651338526832\\
4.25608427903529	-0.0121907377928852\\
4.35802988945614	-0.0117058243134997\\
4.46517499949276	-0.0113598103286144\\
4.57505597743655	-0.0112339066243247\\
4.67563850031294	-0.0111443555279554\\
4.77639143381811	-0.0110688032215232\\
4.87295634822192	-0.00852577434668511\\
4.97683022038465	-0.00644291806946136\\
5.07590989162991	-0.00501970188602205\\
5.18105397019499	-0.00403732985145653\\
5.27831491705758	-0.00313049529598647\\
5.37939878894315	-0.00412459636914102\\
5.47929921331926	-0.00490719211027309\\
5.57977234657693	-0.00503476815649416\\
5.68644410020089	-0.00517021491852475\\
5.78619816134914	-0.00531463888241209\\
5.89296669059147	-0.00541514962177233\\
5.99057484970274	-0.00552034500596114\\
6.09105084478445	-0.00549229177691696\\
6.19843543220125	-0.0054623096461188\\
6.2985257044	-0.00540636221225558\\
6.40297631845299	-0.00532958263685504\\
6.50517633032213	-0.00526886485013778\\
6.60520325798362	-0.0052743737332727\\
6.70832633936175	-0.00525315180952493\\
6.80697723055726	-0.00494917650217531\\
6.90995984204469	-0.00472110367395998\\
7.00936082864846	-0.004553631932996\\
7.11422132695208	-0.00447838424841327\\
7.21461805803685	-0.00457239745644932\\
7.31227953178149	-0.00466384932294993\\
7.41544612944092	-0.00476010342318219\\
7.52360907019213	-0.00472017360343265\\
7.6225752254937	-0.00468077721600278\\
7.72400947783199	-0.0046455055267801\\
7.82802011747762	-0.00464359376121069\\
8	-0.00464022030038272\\
};
\addlegendentry{$\mathcal{A}_5$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	-4\\
0.104640455445665	-2.95359544554334\\
0.190483718472793	-2.29571888586172\\
0.287866749488167	-1.76504987925402\\
0.380942662005966	-1.31725697759528\\
0.475043237263876	-1.06802449525691\\
0.574092844692804	-0.847511463480508\\
0.669416052913594	-0.609835456006103\\
0.773139402405083	-0.487243945579922\\
0.874037622308143	-0.397066519833282\\
0.978477676220342	-0.30397914004302\\
1.07956211780461	-0.2087492688193\\
1.17918571499874	-0.166453677281423\\
1.28529017038726	-0.138102370009443\\
1.38647432440776	-0.113885780648514\\
1.49262592355038	-0.0853558614541726\\
1.59667241699612	-0.0573917226711746\\
1.69881879711105	-0.0360155593600481\\
1.80100945133071	-0.0242294677792222\\
1.90370662085263	-0.0301812779023039\\
2.00443495024959	-0.0345761136877615\\
2.10542209884052	-0.0353103327151776\\
2.2076946564678	-0.0377583108395057\\
2.30880975087108	-0.0393160963770371\\
2.41700783026887	-0.0386642311016413\\
2.52224956692324	-0.0380301770220386\\
2.62017982446682	-0.0373751648047716\\
2.71883025582296	-0.0359905158099876\\
2.82238066252233	-0.0357910302237155\\
2.92772205603406	-0.035929039538851\\
3.03075789286808	-0.035688493550001\\
3.13474692240756	-0.0350533521322423\\
3.23831681210542	-0.0330128797349629\\
3.33707743798502	-0.0308686139298173\\
3.44240159766873	-0.0276633414642332\\
3.54456148510724	-0.0245058877563042\\
3.64784110492384	-0.0212677478090498\\
3.74844671436841	-0.0178132233273646\\
3.8497790908619	-0.0145373351293555\\
3.94907318110551	-0.011622237541234\\
4.05145474147007	-0.00888681146286596\\
4.15528980865974	-0.00627315788675691\\
4.25608427903529	-0.00380439144801848\\
4.35802988945614	-0.00138890708722473\\
4.46517499949276	0.00117985421014377\\
4.57505597743655	0.00389178225335139\\
4.67563850031294	0.00637421888205166\\
4.77639143381811	0.00886086134666358\\
4.87295634822192	0.00625767793575424\\
4.97683022038465	0.00255785885646644\\
5.07590989162991	-0.000643518664862854\\
5.18105397019499	-0.00374386609736697\\
5.27831491705758	-0.00644425668722449\\
5.37939878894315	-0.00589250538701536\\
5.47929921331926	-0.00533258641000402\\
5.57977234657693	-0.00501453609543043\\
5.68644410020089	-0.00475048113505414\\
5.78619816134914	-0.00450355021127156\\
5.89296669059147	-0.00423925569280041\\
5.99057484970274	-0.00400129681446216\\
6.09105084478445	-0.00381483715754891\\
6.19843543220125	-0.0036155567890268\\
6.2985257044	-0.00343317171374863\\
6.40297631845299	-0.0032857617875934\\
6.50517633032213	-0.00314152810989523\\
6.60520325798362	-0.00298462167805005\\
6.70832633936175	-0.00289401883896736\\
6.80697723055726	-0.00337862807958136\\
6.90995984204469	-0.00382716198875894\\
7.00936082864846	-0.00423061435520294\\
7.11422132695208	-0.00457278422810084\\
7.21461805803685	-0.00457814850799838\\
7.31227953178149	-0.00458336664084705\\
7.41544612944092	-0.00458887891699331\\
7.52360907019213	-0.00461621593668056\\
7.6225752254937	-0.00465545924384198\\
7.72400947783199	-0.00469601408104857\\
7.82802011747762	-0.00472265894336054\\
8	-0.00474417903553907\\
};
\addlegendentry{$\mathcal{A}_6$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0	-6\\
0.104640455445665	-4.95359544554337\\
0.190483718472793	-4.10388373299758\\
0.287866749488167	-3.30970209936795\\
0.380942662005966	-2.52888799520664\\
0.475043237263876	-2.02006437648081\\
0.574092844692804	-1.45115642632324\\
0.669416052913594	-1.06851265306036\\
0.773139402405083	-0.811761684353333\\
0.874037622308143	-0.503468301791499\\
0.978477676220342	-0.317474431319742\\
1.07956211780461	-0.223229947998594\\
1.17918571499874	-0.136124761666567\\
1.28529017038726	-0.0401042116646795\\
1.38647432440776	0.054943230084942\\
1.49262592355038	0.0766579524698361\\
1.59667241699612	0.0622576292198104\\
1.69881879711105	0.0481202869244428\\
1.80100945133071	0.0339768169701931\\
1.90370662085263	0.0327068182374012\\
2.00443495024959	0.0334070903572471\\
2.10542209884052	0.0341091618106737\\
2.2076946564678	0.0259017920141062\\
2.30880975087108	0.0124752708808726\\
2.41700783026887	-0.00189176114518336\\
2.52224956692324	-0.015866236564772\\
2.62017982446682	-0.0288698606057854\\
2.71883025582296	-0.0415527849431253\\
2.82238066252233	-0.0511070012787256\\
2.92772205603406	-0.0361248765162665\\
3.03075789286808	-0.0216748113384981\\
3.13474692240756	-0.00908123899033406\\
3.23831681210542	0.00265054755878083\\
3.33707743798502	0.00666033128970214\\
3.44240159766873	0.00558887687991239\\
3.54456148510724	0.00454961236331613\\
3.64784110492384	0.00349895689712289\\
3.74844671436841	0.00238567863002635\\
3.8497790908619	0.00117999789085127\\
3.94907318110551	0.000583530893908105\\
4.05145474147007	-5.21638069534596e-05\\
4.15528980865974	-0.00114131408442249\\
4.25608427903529	-0.00231658694364584\\
4.35802988945614	-0.00358132411878522\\
4.46517499949276	-0.00519533380842919\\
4.57505597743655	-0.00685055599307391\\
4.67563850031294	-0.00839055099712322\\
4.77639143381811	-0.00803926293155842\\
4.87295634822192	-0.00667614297276562\\
4.97683022038465	-0.00542523820156664\\
5.07590989162991	-0.00445915777390676\\
5.18105397019499	-0.00351824598505508\\
5.27831491705758	-0.00267321776938842\\
5.37939878894315	-0.00303040133168733\\
5.47929921331926	-0.00327781954342758\\
5.57977234657693	-0.00336257254671118\\
5.68644410020089	-0.00345255432783045\\
5.78619816134914	-0.00360779950817875\\
5.89296669059147	-0.00392557921757281\\
5.99057484970274	-0.0042324484690305\\
6.09105084478445	-0.00459790475607658\\
6.19843543220125	-0.00501233605993691\\
6.2985257044	-0.00500254397217201\\
6.40297631845299	-0.00485151562625903\\
6.50517633032213	-0.00472347589855019\\
6.60520325798362	-0.00462806905006207\\
6.70832633936175	-0.00453008724629031\\
6.80697723055726	-0.00444682483134552\\
6.90995984204469	-0.00436482610517898\\
7.00936082864846	-0.00432530944851217\\
7.11422132695208	-0.0044259522222655\\
7.21461805803685	-0.00452231077153429\\
7.31227953178149	-0.00460718286389145\\
7.41544612944092	-0.00469459365208134\\
7.52360907019213	-0.00469863953500579\\
7.6225752254937	-0.00470063048103092\\
7.72400947783199	-0.00470963013264495\\
7.82802011747762	-0.00472077728626694\\
8	-0.00472613781427782\\
};
\addlegendentry{$\mathcal{A}_7$}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
0	-8\\
0.104640455445665	-5.48862906930402\\
0.190483718472793	-4.10588910276664\\
0.287866749488167	-2.73896983530942\\
0.380942662005966	-2.06334903174978\\
0.475043237263876	-1.42483337631543\\
0.574092844692804	-1.08608677952697\\
0.669416052913594	-0.754930681083519\\
0.773139402405083	-0.490085021561325\\
0.874037622308143	-0.412552127176146\\
0.978477676220342	-0.300486250786364\\
1.07956211780461	-0.176268669483616\\
1.17918571499874	-0.0975460290009452\\
1.28529017038726	-0.0911887615359041\\
1.38647432440776	-0.0963870645741505\\
1.49262592355038	-0.0543623428086912\\
1.59667241699612	-0.00267558679864189\\
1.69881879711105	0.0333294462770449\\
1.80100945133071	0.054599112387238\\
1.90370662085263	0.0360463931605872\\
2.00443495024959	0.0145028274493061\\
2.10542209884052	-0.00225697018773625\\
2.2076946564678	-0.00729621361069226\\
2.30880975087108	-0.00362528087943836\\
2.41700783026887	0.00266208165138798\\
2.52224956692324	0.00877765186670654\\
2.62017982446682	0.0144683539137363\\
2.71883025582296	0.0189088401377282\\
2.82238066252233	0.0245377024635851\\
2.92772205603406	0.0181445924442003\\
3.03075789286808	0.0121892992777211\\
3.13474692240756	0.0065110419902774\\
3.23831681210542	0.000644828244702968\\
3.33707743798502	-0.00123109388978786\\
3.44240159766873	-4.81603424802196e-05\\
3.54456148510724	0.00109923412430764\\
3.64784110492384	0.00225920470846531\\
3.74844671436841	0.00206336666244698\\
3.8497790908619	0.00152608825037973\\
3.94907318110551	0.000901961931523181\\
4.05145474147007	0.000379335994291271\\
4.15528980865974	-0.00014270660785111\\
4.25608427903529	-0.000508038134142927\\
4.35802988945614	-0.000902881311850391\\
4.46517499949276	-0.0010799035171424\\
4.57505597743655	-0.00118279629594862\\
4.67563850031294	-0.0012047343512505\\
4.77639143381811	-0.0021223816381684\\
4.87295634822192	-0.00340749741451659\\
4.97683022038465	-0.00421756667868838\\
5.07590989162991	-0.00447146107443986\\
5.18105397019499	-0.00450559988214169\\
5.27831491705758	-0.00446471002180923\\
5.37939878894315	-0.00366508675020464\\
5.47929921331926	-0.0029323532587007\\
5.57977234657693	-0.00333788463625978\\
5.68644410020089	-0.00394020119456182\\
5.78619816134914	-0.00430652194873109\\
5.89296669059147	-0.0045699646589825\\
5.99057484970274	-0.00476657441274889\\
6.09105084478445	-0.0045946710582249\\
6.19843543220125	-0.00434094341327749\\
6.2985257044	-0.00437597147670766\\
6.40297631845299	-0.00451961731179103\\
6.50517633032213	-0.00461743506957958\\
6.60520325798362	-0.00464868557296025\\
6.70832633936175	-0.00467181529230622\\
6.80697723055726	-0.00469394193355946\\
6.90995984204469	-0.00478608288225987\\
7.00936082864846	-0.00483927768742603\\
7.11422132695208	-0.0047981464638212\\
7.21461805803685	-0.00475671814211478\\
7.31227953178149	-0.00471641851374143\\
7.41544612944092	-0.00467717872305582\\
7.52360907019213	-0.0047235902558046\\
7.6225752254937	-0.00475931690425433\\
7.72400947783199	-0.00475024007598762\\
7.82802011747762	-0.00471385547725129\\
8	-0.00468217473580635\\
};
\addlegendentry{$\mathcal{A}_8$}

\end{axis}
\end{tikzpicture}%

